Internal Reasoning and Consistency in Reflective Grounded Arithmetic

Reflective Grounded Arithmetic (RGA) is a paracomplete arithmetic allowing direct expression of any general-recursive computation. Every RGA term is a program and truth is grounded evaluation, with a proof certificate at each universal quantifier. This paper shows, in a machine-checked Isabelle/HOL development, that such a system is powerful enough to carry out its own metamathematics. A fuel-indexed decider of RGA's grounded semantics and checkers for RGA's proofs are compiled primitive-recursive RGA terms. RGA proves internally that its decider never affirms 0 = 1, and that every well-formed term it affirms has an RGA proof accepted by a transparent test. RGA proves that, for each valid RGA proof, its conclusion is true. RGA proves that each grounded-true well-formed term is provable. RGA proves that no proof in either of two decided classes of RGA proofs derives 0 = 1. RGA's truth predicate also serves as a medium for proof by reflection, of the kind that adds nothing to the system. RGA derives disquotation for quantifier-free formulas as rules in every context, at a free variable, and proves, as one sentence, that whenever its normalizer for polynomials in one variable gives two terms the same normal form, the equation between them is true at every value of the variable. Each such polynomial identity then follows from that sentence by closed evaluation and disquotation, with no reflection rule. A companion paper proves G\"odel's incompleteness theorems for RGA and its extensions.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.33\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}p{0.10\linewidth}>{\raggedright\arraybackslash}p{0.06\linewidth}@{}}
\caption{The paper's theorems, corollaries and definitions, with their
  Isabelle names.}
\label{tab:g-paper}\\
\hline
result & Isabelle name & theory & status & group \\
\hline
\endfirsthead
\hline
result & Isabelle name & theory & status & group \\
\hline
\endhead
\hline
\endfoot
\multicolumn{5}{@{}l}{\textbf{Section~\ref{sec:inside}}} \\*
Theorem~\ref{thm:in-dt} & \textsf{deduction\_}\allowbreak\textsf{theorem\_exact} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_deduction\_}\allowbreak\textsf{theorem} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{rga\_deduction\_}\allowbreak\textsf{theorem\_fails} & \textsf{RGA/\allowbreak RGA\_Paradox} & companion &  \\
 & \textsf{prc\_sentence\_iff} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
Corollary~\ref{cor:in-contrapos} & \textsf{dec\_contrapos} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_contrapos} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_reductio} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{ent\_contrapos\_fails} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
Theorem~\ref{thm:in-cmp-num} & \textsf{cmp\_eq\_num} & \textsf{RGA/\allowbreak RGA\_SystemT\_PR} & companion &  \\
 & \textsf{cmp\_total} & \textsf{RGA/\allowbreak RGA\_Total} & companion &  \\
Theorem~\ref{thm:in-cmp-rec} & \textsf{cmp\_prRec\_zero} & \textsf{RGA/\allowbreak RGA\_Cantor\_Internal} & trunk &  \\
 & \textsf{cmp\_prRec\_suc\_any} & \textsf{RGA/\allowbreak RGA\_Cantor\_Internal} & trunk &  \\
Theorem~\ref{thm:in-dec} & \textsf{prDecV\_sound} & \textsf{RGA/\allowbreak RGA\_Decide} & campaign &  \\
 & \textsf{prDecV\_complete} & \textsf{RGA/\allowbreak RGA\_Decide} & campaign &  \\
 & \textsf{prDecV\_mono} & \textsf{RGA/\allowbreak RGA\_Decide} & campaign &  \\
Theorem~\ref{thm:in-tab} & \textsf{n2pr\_prDecTab} & \textsf{RGA\_Decider/\allowbreak RGA\_Decide\_PR} & campaign &  \\
 & \textsf{prDecTab\_correct} & \textsf{RGA\_Decider/\allowbreak RGA\_Decide\_PR} & campaign & B10 \\
Theorem~\ref{thm:in-dec-closed} & \textsf{iPrDecV\_closed} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{D3\_closed} & \textsf{RGA\_Checker/\allowbreak RGA\_Deriv} & campaign &  \\
Definition~\ref{def:in-truth} & \textsf{iPrDecTrueAt} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & campaign &  \\
 & \textsf{iWtrue} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & campaign &  \\
Theorem~\ref{thm:in-wtrue-intro} & \textsf{iWtrueI} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:in-never} & \textsf{iPrDecTrueAt\_}\allowbreak\textsf{cEq01\_never} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Definition~\ref{def:in-chk} & \textsf{iChk} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & campaign &  \\
Theorem~\ref{thm:in-chk} & \textsf{iChk\_faithful} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & campaign & A9 \\
 & \textsf{iChk\_genuine} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & campaign & A9 \\
Theorem~\ref{thm:in-chk-dec} & \textsf{hq\_iChk} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & campaign &  \\
\multicolumn{5}{@{}l}{\textbf{Section~\ref{sec:pillars}}} \\*
Theorem~\ref{thm:pl-adeq} & \textsf{iWtrue\_of\_wosr} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{wosr\_of\_iWtrue} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:pl-sound} & \textsf{rga\_sound\_sch} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign & A7 \\
Theorem~\ref{thm:pl-con} & \textsf{rga\_consistent\_}\allowbreak\textsf{via\_wtrue} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign & A7 \\
Theorem~\ref{thm:pl-no-uniform} & \textsf{rga\_no\_uniform\_}\allowbreak\textsf{soundness} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
Theorem~\ref{thm:pl-complete} & \textsf{rga\_complete\_sch\_chk} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & added &  \\
Corollary~\ref{thm:pl-reflect} & \textsf{rga\_truth\_}\allowbreak\textsf{reflect\_sch\_chk} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & added &  \\
Corollary~\ref{thm:pl-bridge} & \textsf{iPrC\_of\_iWtrue} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & added &  \\
Theorem~\ref{thm:pl-prov-iff} & \textsf{rga\_prov\_iff\_true} & \textsf{RGA\_Checker/\allowbreak RGA\_Deriv} & campaign &  \\
Theorem~\ref{thm:pl-nec} & \textsf{iWtrue\_nec} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{iWtrue\_conec} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{iWtrue\_nec\_conec} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{establishment\_}\allowbreak\textsf{transparency} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
Definition~\ref{def:pl-cert} & \textsf{iHasCert} & \textsf{RGA\_Checker/\allowbreak Chk\_HasCert} & campaign &  \\
Theorem~\ref{thm:pl-int} & \textsf{rga\_complete\_int2} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & added &  \\
Theorem~\ref{thm:pl-int-ent} & \textsf{complete\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{complete\_imp\_fails} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{iHasCert\_of\_iWtrue} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{tru\_prc\_ent} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
Theorem~\ref{thm:pl-genuine} & \textsf{provesChk\_genuine} & \textsf{RGA\_Checker/\allowbreak Chk\_Base} & campaign &  \\
Theorem~\ref{thm:pl-diag} & \textsf{goedelW\_diag} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign &  \\
 & \textsf{goedelWS\_eq} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign &  \\
Theorem~\ref{thm:pl-no-value} & \textsf{goedelW\_no\_value} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign & B4 \\
Theorem~\ref{thm:pl-liar-indep} & \textsf{goedelW\_unprovable} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign & B4 \\
 & \textsf{goedelW\_unrefutable} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign & B4 \\
 & \textsf{goedelW\_undecided} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign & B4 \\
Theorem~\ref{thm:pl-tb-explosive} & \textsf{tbicond\_liar\_}\allowbreak\textsf{explosive} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{tbicond\_liar\_}\allowbreak\textsf{unprovable} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
Theorem~\ref{thm:pl-tb-generic} & \textsf{tbicond\_liar\_}\allowbreak\textsf{explosive\_gen} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{tbicond\_liar\_}\allowbreak\textsf{explosive\_diag} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{tbicond\_liar\_}\allowbreak\textsf{explosive\_pred} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{pred\_liar\_eq} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{tbicond\_liar\_}\allowbreak\textsf{unprovable\_diag} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
Theorem~\ref{thm:pl-liar-neither} & \textsf{ordinary\_}\allowbreak\textsf{liar\_neither} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{truth\_liar\_not\_}\allowbreak\textsf{untrue\_unprovable} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
Theorem~\ref{thm:pl-refuted} & \textsf{refuted\_unestablished\_}\allowbreak\textsf{trichotomy} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{refuted\_universal\_}\allowbreak\textsf{unestablished\_eqv\_con} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{universal\_}\allowbreak\textsf{unestablished\_con\_ent} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{universal\_unestablished\_}\allowbreak\textsf{unprovable} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_eqv\_not\_true\_con} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{refuted\_}\allowbreak\textsf{unestablished\_fails} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{refuted\_universal\_}\allowbreak\textsf{unestablished\_iff\_con\_ctx} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
Theorem~\ref{thm:pl-tracking} & \textsf{con\_tschema\_decided} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_tracking\_sound} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_goedelG\_derivable\_}\allowbreak\textsf{unestablished} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_goedelG\_and\_}\allowbreak\textsf{unestablished} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_tschema\_}\allowbreak\textsf{goedelG\_refuted} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{con\_con\_}\allowbreak\textsf{unestablished} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
Theorem~\ref{thm:pl-not-sentence} & \textsf{true\_not\_sentence} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{true\_not\_sentence\_}\allowbreak\textsf{internal} & \textsf{RGA\_Checker/\allowbreak Chk\_Emission} & added &  \\
Theorem~\ref{thm:pl-omega} & \textsf{omega\_never\_affirmed} & \textsf{RGA\_QF/\allowbreak QF\_Master\_Key} & added &  \\
 & \textsf{neg\_conec\_fails} & \textsf{RGA\_QF/\allowbreak QF\_Master\_Key} & added &  \\
 & \textsf{tout\_omega} & \textsf{RGA\_QF/\allowbreak QF\_Master\_Key} & added &  \\
 & \textsf{fs\_neg\_rule\_fails} & \textsf{RGA\_QF/\allowbreak QF\_Master\_Key} & added &  \\
 & \textsf{tneg\_rule\_fails} & \textsf{RGA\_QF/\allowbreak QF\_Master\_Key} & added &  \\
\multicolumn{5}{@{}l}{\textbf{[\citen{goedel-paper}, Section ``G\"odel's proof in four forms'']}} \\*
Theorem~\ref{thm:br-mech} & \textsf{ir\_disj\_prop} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
 & \textsf{rga\_not\_all\_witness} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
 & \textsf{undecided\_}\allowbreak\textsf{no\_self\_imp} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{undecided\_}\allowbreak\textsf{no\_self\_iff} & \textsf{RGA/\allowbreak RGA\_SystemT\_PR} & trunk &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{no\_goedel\_}\allowbreak\textsf{biconditional} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & added &  \\
 & \textsf{no\_liar\_}\allowbreak\textsf{biconditional} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedel\_diag\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{liar\_diag\_ent} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Liar} & added &  \\
 & \textsf{goedel\_diag\_ent\_all} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{goedel\_diag\_neg\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{no\_formalized\_}\allowbreak\textsf{goedel1} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{no\_formalized\_}\allowbreak\textsf{goedel1\_code} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{ConRGA\_unrefutable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{ConRGA\_undecided} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{con\_bool\_ent\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelG\_under\_ConRGA} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{con\_notprc\_}\allowbreak\textsf{goedelG\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{not\_goedelG\_}\allowbreak\textsf{not\_con\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{no\_D2\_schema\_goedelG} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{no\_D3\_schema\_goedelG} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{no\_D1\_schema\_goedelG} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D1\_rule\_pr} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{rga\_pr\_reflect} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{D2\_rule\_pr} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{D3\_rule\_pr} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D2\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{D3\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{d1\_ent\_fails\_goedelG} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{D3G\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{expl\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{exf\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{no\_code\_unprovable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{rga\_loeb\_rule} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{rga\_no\_formalized\_}\allowbreak\textsf{loeb\_0eq1} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{rga\_no\_loeb\_}\allowbreak\textsf{hypothesis\_0eq1} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{formalized\_loeb\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{reflect\_ent\_}\allowbreak\textsf{iff\_con\_ctx} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{formalized\_}\allowbreak\textsf{loeb\_0eq1\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{con\_reflect\_0eq1\_ent} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{reflect\_ent\_iff\_con} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{reflect\_ent\_}\allowbreak\textsf{fails\_0eq1} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{reflect\_chk\_}\allowbreak\textsf{ent\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{cert\_reflect\_}\allowbreak\textsf{ent\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
Theorem~\ref{thm:br-tschema} & \textsf{tschema\_unprovable\_}\allowbreak\textsf{ungrounded} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tin\_iff\_decided} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tschema\_comp\_}\allowbreak\textsf{iff\_grounded} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tout\_iff} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tout\_qf} & \textsf{RGA\_QF/\allowbreak QF\_Arms} & added &  \\
 & \textsf{tout\_false\_root} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tschema\_}\allowbreak\textsf{grounded\_true} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & added &  \\
 & \textsf{tschema\_afree\_}\allowbreak\textsf{grounded} & \textsf{RGA\_QF/\allowbreak QF\_Arms} & added &  \\
Theorem~\ref{thm:br-tin-ent} & \textsf{tin\_ent\_fails\_liar} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{tout\_ent\_fails\_liar} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{tin\_ent\_fails\_}\allowbreak\textsf{goedelG} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{tin\_ent\_fails\_con} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{negnec\_ent\_}\allowbreak\textsf{fails\_liar} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
Theorem~\ref{thm:br-omega} & \textsf{goedelW\_omega\_}\allowbreak\textsf{incomplete} & \textsf{RGA\_Liar\_Div/\allowbreak Liar\_Record} & campaign & B4 \\
 & \textsf{goedelG\_omega\_}\allowbreak\textsf{incomplete} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{ConRGA\_omega\_}\allowbreak\textsf{incomplete} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
 & \textsf{omv\_goedelW\_true} & \textsf{RGA\_Liar\_Div/\allowbreak Entailment\_Truth} & added &  \\
 & \textsf{omv\_goedelG\_true} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{omv\_ConRGA\_true} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
\multicolumn{5}{@{}l}{\textbf{[\citen{goedel-paper}, Section ``G\"odel's theorems for \rga'']}} \\*
thm.\ in [\citen{goedel-paper}] & \textsf{goedel\_diag} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelS\_eq} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelE\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & B9 \\
 & \textsf{EXPL\_goedelE} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelE\_expl\_any} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D2\_decided} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D2} & added &  \\
 & \textsf{d2M\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D2} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D3G\_goedelSigma} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & B9 \\
 & \textsf{goedelSigma\_is\_pr} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & B9 \\
thm.\ in [\citen{goedel-paper}] & \textsf{D3\_decided\_any} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{D3\_at} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{d3SigmaAt\_goedelS} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{D3GF\_goedelSigma\_}\allowbreak\textsf{inst} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D3\_uniform} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
 & \textsf{D3\_uniform\_num} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
 & \textsf{prCU\_num} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelG\_of\_}\allowbreak\textsf{expl\_d3g\_ctx} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
 & \textsf{goedelG\_under\_ConRGA} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel1} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & A10 \\
 & \textsf{goedelG\_refutes} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{rga\_goedel1\_}\allowbreak\textsf{unrefutable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & A10 \\
 & \textsf{rga\_omega\_consistent} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel2} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & A10 \\
thm.\ in [\citen{goedel-paper}] & \textsf{cut1M\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{ent\_nec} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{cut2M\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{ent\_nec2} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel2\_}\allowbreak\textsf{internal\_contra} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{rga\_goedel2\_internal} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{no\_formalized\_}\allowbreak\textsf{goedel2} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{con\_ctx\_omega\_sound} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{con\_ent\_0eq1\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{goedelG\_ent\_}\allowbreak\textsf{0eq1\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
 & \textsf{con\_goedelG\_}\allowbreak\textsf{ent\_0eq1\_fails} & \textsf{RGA\_Goedel/\allowbreak Entailment\_Goedel} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel2\_sentence} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{goedel2T\_sentence} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{rga\_goedel2\_}\allowbreak\textsf{sentence\_witness} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{goedel1\_sentence} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{goedel1\_sentence\_}\allowbreak\textsf{witness} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{formalized\_}\allowbreak\textsf{loeb\_sentence} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{prenex\_extraction\_}\allowbreak\textsf{fails\_con} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{no\_formalized\_}\allowbreak\textsf{goedel2\_nonprenex} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelG\_con\_}\allowbreak\textsf{interderivable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{notcon\_prc\_con\_}\allowbreak\textsf{interderivable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
\multicolumn{5}{@{}l}{\textbf{Section~\ref{sec:con}}} \\*
Definition~\ref{def:con-chkqf} & \textsf{iChkQf} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
Theorem~\ref{thm:con-qf-faithful} & \textsf{iChkQf\_faithful} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign & A6 \\
Theorem~\ref{thm:con-qf} & \textsf{rga\_con\_qf\_int} & \textsf{RGA\_QF/\allowbreak QF\_Last\_Arms} & campaign & A6 \\
 & \textsf{rga\_sound\_qf\_int2} & \textsf{RGA\_QF/\allowbreak QF\_Last\_Arms} & added &  \\
Theorem~\ref{thm:con-normal} & \textsf{rga\_afree\_normal\_chk} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign & B5 \\
Definition~\ref{def:con-rcd} & \textsf{iRec} & \textsf{RGA\_Record/\allowbreak Value\_Record} & campaign &  \\
 & \textsf{iRecAt} & \textsf{RGA\_Record/\allowbreak Value\_Record} & campaign &  \\
Definition~\ref{def:con-frag} & \textsf{iFrag} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
Theorem~\ref{thm:con-frag} & \textsf{rga\_con\_frag\_int} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign & A5 \\
 & \textsf{rga\_sound\_frag\_int} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign & A5 \\
Theorem~\ref{thm:con-lemq} & \textsf{lemQ\_int} & \textsf{ConRGA/\allowbreak Wfd\_Decision} & campaign & B10 \\
Theorem~\ref{thm:con-qf-in-frag} & \textsf{rga\_qf\_in\_frag\_int} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF\_Int} & added &  \\
Theorem~\ref{thm:con-qf-via-frag} & \textsf{rga\_con\_qf\_}\allowbreak\textsf{via\_frag\_int} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF\_Int} & added &  \\
Theorem~\ref{thm:con-witness} & \textsf{fwP\_in\_frag} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{fwP\_not\_qf} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{fwP\_accepted} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
Theorem~\ref{thm:con-lv-contain} & \textsf{rga\_qf\_in\_lvi\_int} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{rga\_frag\_in\_lvi\_int} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{iHdStep\_of\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{fwPR\_not\_hdstep} & \textsf{ConOGA/\allowbreak ConOGA\_Lv\_Int} & added &  \\
 & \textsf{fwPR\_not\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Ports} & added &  \\
Definition~\ref{def:con-lv} & \textsf{iLvClassI} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Definition~\ref{def:con-lf} & \textsf{iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{iLFA} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{iLFU} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:con-lv} & \textsf{rga\_con\_lvi\_}\allowbreak\textsf{under\_lf\_all} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{rga\_con\_lvi\_under\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{rga\_con\_lvi\_}\allowbreak\textsf{under\_lfa\_all} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Theorem~\ref{thm:con-not-lf} & \textsf{rga\_not\_iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:con-olf} & \textsf{o\_iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{rga\_oga\_}\allowbreak\textsf{separation\_iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{o\_iLFA} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:con-lf-indep} & \textsf{iLFI\_independent} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{iLFI\_imp\_iff} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{rga\_unrefutable\_}\allowbreak\textsf{of\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & added &  \\
 & \textsf{iLFI\_undecided} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:con-oga} & \textsf{rga\_con\_lvi\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Definition~\ref{def:con-res} & \textsf{iRes} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & campaign &  \\
Theorem~\ref{thm:con-res} & \textsf{rga\_con\_under\_res} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & campaign & A1 \\
Corollary~\ref{thm:con-res-underivable} & \textsf{iRes\_underivable} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & added &  \\
Theorem~\ref{thm:con-res-frag} & \textsf{iFrag\_iResGuard} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{iFrag\_noswap\_iRes} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{fwP\_iRes} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
Theorem~\ref{thm:con-res-ext} & \textsf{xder\_not\_fold\_}\allowbreak\textsf{residual} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{phP\_fMot\_not\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{phP\_iResGuard\_}\allowbreak\textsf{not\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{fold\_motive\_at\_phP} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{xder\_not\_iResGuard} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{fold\_residual\_}\allowbreak\textsf{underivable\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
 & \textsf{rga\_omega\_sound\_ext} & \textsf{ConOGA/\allowbreak ConOGA\_Motive\_NoGo} & added &  \\
\multicolumn{5}{@{}l}{\textbf{Appendix~\ref{app:machines}}} \\*
Theorem~\ref{thm:a-priof} & \textsf{pr2fi\_priof} & \textsf{Indexed\_Recursion} & companion &  \\
Theorem~\ref{thm:a-cmp-correct} & \textsf{cmp\_correct} & \textsf{RGA/\allowbreak RGA\_Compile} & companion &  \\
Theorem~\ref{thm:a-cmp-total-app} & \textsf{cmp\_total\_app} & \textsf{RGA/\allowbreak RGA\_Total} & companion &  \\
Theorem~\ref{thm:a-cmp-sub} & \textsf{cmp\_prSub\_unfold} & \textsf{RGA/\allowbreak RGA\_SystemT\_PR} & campaign &  \\
Theorem~\ref{thm:a-family} & \textsf{prDecV\_allT\_family} & \textsf{RGA/\allowbreak RGA\_Sound} & campaign &  \\
 & \textsf{prDecV\_allF\_family} & \textsf{RGA/\allowbreak RGA\_Sound} & campaign &  \\
Theorem~\ref{thm:a-taut} & \textsf{pr2fi\_prDecTabIdx} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:a-dec-nat} & \textsf{hq\_iPrDecV} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & campaign &  \\
Theorem~\ref{thm:a-suc-unfold} & \textsf{iPrDecV\_suc\_}\allowbreak\textsf{unfold\_any} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & added &  \\
Theorem~\ref{thm:a-wtrue-intro} & \textsf{iWtrueI\_abs} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:a-wtrue-elim} & \textsf{rga\_wtrueE} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:a-transport} & \textsf{iWtrue\_transport} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:a-agree} & \textsf{iPrDecVOpq\_closed} & \textsf{RGA\_Decider/\allowbreak RGA\_Decide\_PR} & campaign &  \\
 & \textsf{iPrDecV\_agree} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{iNum\_closed} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{iNum\_agree} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{iPrDecVOpq} & \textsf{RGA\_Decider/\allowbreak RGA\_Decide\_PR} & campaign &  \\
Theorem~\ref{thm:a-chkopq} & \textsf{iChkOpq\_true} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & campaign &  \\
 & \textsf{iChkOpq\_iff\_proves} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & campaign &  \\
Theorem~\ref{thm:a-chkopq-decode} & \textsf{iChkOpq\_decodes} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & added &  \\
 & \textsf{iChkOpq\_genuine\_iff} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & added &  \\
Theorem~\ref{thm:a-chk-correct} & \textsf{drvChk\_correct} & \textsf{RGA\_Decider/\allowbreak Chk\_Index} & campaign &  \\
 & \textsf{validChk\_correct} & \textsf{RGA\_Decider/\allowbreak Chk\_Index} & campaign &  \\
 & \textsf{provesChk\_correct} & \textsf{RGA\_Decider/\allowbreak Chk\_Index} & campaign &  \\
Theorem~\ref{thm:a-valid-genuine} & \textsf{validChk\_genuine} & \textsf{RGA\_Checker/\allowbreak Chk\_Base} & campaign &  \\
Theorem~\ref{thm:a-trunc} & \textsf{truncating\_decider\_}\allowbreak\textsf{contradicts\_converse} & \textsf{RGA\_Decider/\allowbreak RGA\_Decider\_Traps} & campaign &  \\
\multicolumn{5}{@{}l}{\textbf{Appendix~\ref{app:pillars}}} \\*
Definition~\ref{def:b-owsjt} & \textsf{wstrue} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
 & \textsf{wshsat} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
 & \textsf{owsjt} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
Theorem~\ref{thm:b-prf-owsjt} & \textsf{prf\_owsjt} & \textsf{RGA/\allowbreak RGA\_Sound} & companion &  \\
Theorem~\ref{thm:b-subst} & \textsf{iSubM\_closed} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & campaign &  \\
Theorem~\ref{thm:b-collapse} & \textsf{pointwise\_collapse} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-sound-ctx} & \textsf{rga\_sound\_sch\_ctx} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-of-proof} & \textsf{iWtrue\_of\_proof} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-allI} & \textsf{iWtrue\_allI\_of\_proof} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-false-root} & \textsf{iWtrue\_false\_}\allowbreak\textsf{root\_of\_proof} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
 & \textsf{iWtrue\_no\_false\_root} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-prov-reflect} & \textsf{rga\_prov\_}\allowbreak\textsf{reflect\_sch\_chk} & \textsf{RGA\_Checker/\allowbreak Chk\_Faithful} & added &  \\
Definition~\ref{def:pl-prv} & \textsf{iPrv} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Theorem~\ref{thm:b-prvI} & \textsf{iPrvI} & \textsf{RGA\_Decider/\allowbreak Decider\_Truth} & campaign &  \\
Definition~\ref{def:b-motive} & \textsf{decValBody} & \textsf{RGA\_Checker/\allowbreak Chk\_Transfers} & campaign &  \\
 & \textsf{decHdCore} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
 & \textsf{decHdBody} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
 & \textsf{decMot} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
 & \textsf{iAppSpineCI} & \textsf{RGA\_Checker/\allowbreak Chk\_Spine} & campaign &  \\
 & \textsf{iCanonOf} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
Theorem~\ref{thm:b-ladder} & \textsf{decMot\_ladder} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
Theorem~\ref{thm:b-arm-not} & \textsf{valArm\_oprNot} & \textsf{RGA\_Checker/\allowbreak Chk\_Transfers} & campaign &  \\
Theorem~\ref{thm:b-arm-A} & \textsf{aNode\_cert} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
 & \textsf{tabCellH} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & campaign &  \\
 & \textsf{hdTag} & \textsf{RGA\_Kit/\allowbreak Code\_Index} & campaign &  \\
Theorem~\ref{thm:b-cert-rule} & \textsf{iHasCert\_of\_}\allowbreak\textsf{iPrDecTrueAt} & \textsf{RGA\_Checker/\allowbreak Chk\_Completeness} & campaign &  \\
Theorem~\ref{thm:b-no-moorean} & \textsf{no\_moorean\_theorem} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
 & \textsf{no\_moorean\_pair} & \textsf{RGA\_Liar\_Div/\allowbreak Truth\_Limits} & added &  \\
\multicolumn{5}{@{}l}{\textbf{Appendix~\ref{app:fold}}} \\*
Definition~\ref{def:c-chkqf} & \textsf{qfScanAcc} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
 & \textsf{iChkQf} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
Theorem~\ref{thm:c-qfscan} & \textsf{qfScanP\_correct} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
 & \textsf{qfScanAcc\_faithful} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
Theorem~\ref{thm:c-chkqf-genuine} & \textsf{iChkQf\_genuine\_}\allowbreak\textsf{proves} & \textsf{RGA\_Checker/\allowbreak Chk\_QF\_Faithful} & campaign &  \\
Theorem~\ref{thm:c-chkqf-dec} & \textsf{hq\_iChkQf} & \textsf{RGA\_QF/\allowbreak QF\_Arms} & campaign &  \\
Theorem~\ref{thm:c-cov} & \textsf{ir\_cov\_ind\_par} & \textsf{RGA\_Kit/\allowbreak Cov\_Induct} & campaign &  \\
Definition~\ref{def:c-qfmot} & \textsf{iwshsatDT} & \textsf{RGA\_Checker/\allowbreak Chk\_Formers} & campaign &  \\
 & \textsf{mTrueAtT} & \textsf{RGA\_Checker/\allowbreak Chk\_Formers} & campaign &  \\
 & \textsf{mOwsjtTQ} & \textsf{RGA\_QF/\allowbreak QF\_Arms} & campaign &  \\
Theorem~\ref{thm:c-qf-root} & \textsf{qf\_root\_truth} & \textsf{RGA\_QF/\allowbreak QF\_Arms} & campaign &  \\
Theorem~\ref{thm:c-qf-meta} & \textsf{rga\_con\_qf\_meta} & \textsf{RGA\_QF/\allowbreak QF\_Last\_Arms} & campaign & A6 \\
 & \textsf{qf\_con\_meta\_num} & \textsf{RGA\_QF/\allowbreak QF\_Last\_Arms} & campaign &  \\
 & \textsf{rga\_consistent\_}\allowbreak\textsf{qf\_via\_chk} & \textsf{RGA\_QF/\allowbreak QF\_Last\_Arms} & campaign &  \\
Definition~\ref{def:c-orec} & \textsf{orec} & \textsf{Shadows/\allowbreak Shadow\_QF} & campaign &  \\
Theorem~\ref{thm:c-orec} & \textsf{wosr\_orec} & \textsf{Shadows/\allowbreak Shadow\_QF} & campaign &  \\
 & \textsf{iRec\_of\_wosr} & \textsf{RGA\_Liar\_Div/\allowbreak Record\_Halting} & campaign & B3 \\
 & \textsf{iRec\_faithful} & \textsf{RGA\_Liar\_Div/\allowbreak Record\_Halting} & campaign & B3 \\
 & \textsf{orec\_iff\_wosr} & \textsf{RGA\_Liar\_Div/\allowbreak Record\_Halting} & campaign & B3 \\
Theorem~\ref{thm:c-false-root} & \textsf{vfalse\_root3} & \textsf{RGA\_Record/\allowbreak Value\_Record} & campaign &  \\
Definition~\ref{def:c-recmot} & \textsf{fMRb} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
 & \textsf{fMot} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
Theorem~\ref{thm:c-fold-root} & \textsf{fold\_root\_record} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
Theorem~\ref{thm:c-fold-con} & \textsf{fold\_consistent\_ctx} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
 & \textsf{fold\_sound\_ctx} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
Definition~\ref{def:c-interfaces} & \textsf{gdIf} & \textsf{ConRGA/\allowbreak Wfd\_Decision} & campaign &  \\
 & \textsf{swIfG} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{xnIf} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{xgIf} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{xqIf} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{critAt} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
Theorem~\ref{thm:c-fold-pathG} & \textsf{fold\_consistent\_}\allowbreak\textsf{pathG} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{fold\_sound\_pathG} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
Definition~\ref{def:c-frag} & \textsf{iFrag} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
 & \textsf{iStat} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
 & \textsf{iFragV} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
Theorem~\ref{thm:c-swap} & \textsf{rec\_swap\_qf} & \textsf{ConRGA/\allowbreak Swap\_Engine} & campaign &  \\
Theorem~\ref{thm:c-frag-prenex} & \textsf{rga\_sound\_frag\_}\allowbreak\textsf{int\_prenex} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign & A5 \\
Theorem~\ref{thm:c-search} & \textsf{frag\_search\_diverges} & \textsf{RGA\_Liar\_Div/\allowbreak Divergence} & campaign & B7 \\
 & \textsf{rga\_con\_int\_}\allowbreak\textsf{of\_con\_search} & \textsf{RGA\_Liar\_Div/\allowbreak Divergence} & campaign & B7 \\
 & \textsf{con\_search\_}\allowbreak\textsf{unrefutable} & \textsf{RGA\_Liar\_Div/\allowbreak Divergence} & campaign & B7 \\
Theorem~\ref{thm:c-qf-tree} & \textsf{qf\_tree\_in\_frag} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF\_Int} & added &  \\
Theorem~\ref{thm:c-sub1-laws} & \textsf{iSub1S\_qf\_reflect} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF\_Int} & added &  \\
 & \textsf{iSub1S\_nfree\_indep} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF\_Int} & added &  \\
Theorem~\ref{thm:c-ruletag} & \textsf{ruleTag\_code\_cases} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
Theorem~\ref{thm:c-nodescan} & \textsf{nodeScan\_closedI} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
Theorem~\ref{thm:c-afree-scans} & \textsf{iStat\_afree} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF} & added &  \\
 & \textsf{iFragV\_afree} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF} & added &  \\
Theorem~\ref{thm:c-witness} & \textsf{fwP\_accepted} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{fwP\_in\_frag} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{fwP\_in\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{fwP\_in\_lv} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{fwP\_not\_qf} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
 & \textsf{frag\_strictly\_}\allowbreak\textsf{beyond\_qf} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Witness} & added &  \\
Definition~\ref{def:c-res} & \textsf{swB} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & campaign &  \\
 & \textsf{iRes} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & campaign &  \\
 & \textsf{sigWfGnChk} & \textsf{RGA\_Checker/\allowbreak Chk\_Sigma\_Repair} & campaign &  \\
 & \textsf{swB\_unguarded} & \textsf{ConRGA/\allowbreak Full\_Fold} & campaign &  \\
Theorem~\ref{thm:c-res-sound} & \textsf{rga\_sound\_under\_res} & \textsf{ConRGA/\allowbreak Guarded\_Residual} & campaign & A1 \\
Theorem~\ref{thm:con-res-not-frag} & \textsf{fwP3\_iRes\_}\allowbreak\textsf{underivable} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{fwP3\_iResSwap\_}\allowbreak\textsf{underivable} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{iRes\_not\_from\_frag} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{iRes\_not\_from\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Ports} & added &  \\
 & \textsf{iRes\_not\_from\_lv} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
Theorem~\ref{thm:con-guard-not} & \textsf{iResGuard\_}\allowbreak\textsf{not\_uniform} & \textsf{ConOGA/\allowbreak ConOGA\_Guard\_NoGo} & added &  \\
 & \textsf{iResGuard\_not\_ctx} & \textsf{ConOGA/\allowbreak ConOGA\_Guard\_NoGo} & added &  \\
 & \textsf{gdIf\_not\_of\_gx} & \textsf{ConOGA/\allowbreak ConOGA\_Guard\_NoGo} & added &  \\
 & \textsf{gxP\_not\_frag} & \textsf{ConOGA/\allowbreak ConOGA\_Guard\_NoGo} & added &  \\
 & \textsf{gdIf} & \textsf{ConRGA/\allowbreak Wfd\_Decision} & campaign &  \\
Theorem~\ref{thm:con-res-lf} & \textsf{iRes\_not\_from\_}\allowbreak\textsf{lv\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{iRes\_not\_from\_lv\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{iRes\_not\_from\_}\allowbreak\textsf{lv\_under\_lf\_ctx} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{fwP3\_iRes\_not\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{fwP3\_iRes\_not\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{fwP3\_iRes\_}\allowbreak\textsf{not\_grounded} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_LF} & added &  \\
 & \textsf{iRes\_not\_from\_}\allowbreak\textsf{lvi\_omega} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Ports} & added &  \\
 & \textsf{iRes\_not\_}\allowbreak\textsf{from\_lvi\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Ports} & added &  \\
 & \textsf{iRes\_not\_from\_}\allowbreak\textsf{lvi\_under\_lf\_ctx} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Ports} & added &  \\
\multicolumn{5}{@{}l}{\textbf{[\citen{goedel-paper}, Appendix ``G\"odel II in full'']}} \\*
def.\ in [\citen{goedel-paper}] & \textsf{diagSubIdx} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{iDiagSub} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{pr2fi\_diagSubIdx} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{submMX\_correct} & \textsf{RGA\_Kit/\allowbreak Term\_Coders} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iDiagSub\_closed} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
def.\ in [\citen{goedel-paper}] & \textsf{goedelD} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelS} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelG} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelF} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{ConRGA} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedel\_diag} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelS\_eq} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_conc\_transport} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{iChk\_proof\_transport} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_headI} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{iChk\_headD} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_appC} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_lstCons} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
def.\ in [\citen{goedel-paper}] & \textsf{goedelEIdx} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{goedelE} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{EXPLF} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{EXPL} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelE\_eq} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelE\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & B9 \\
thm.\ in [\citen{goedel-paper}] & \textsf{EXPL\_antecedent\_B} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{EXPL\_goedelE} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
def.\ in [\citen{goedel-paper}] & \textsf{D3GF} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{D3G} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{D3G\_antecedent\_B} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
def.\ in [\citen{goedel-paper}] & \textsf{goedelSigmaIdx} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{goedelSigmaOf} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{D3Gcert} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{natCert\_zero} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{natCert\_suc} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{iChk\_natCert} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_negG\_notAllI} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelSigmaIdx\_eq} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{iChk\_goedelSigmaOf} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{D3G\_of\_d3gcert} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
def.\ in [\citen{goedel-paper}] & \textsf{prCertBuilder} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{prCertBuilderOK} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{pr\_cert\_builder} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & B9 \\
thm.\ in [\citen{goedel-paper}] & \textsf{bldRec\_ind} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{iChk\_premCert} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{premCertIdx\_eval} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{D3Gcert\_holds} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign &  \\
 & \textsf{D3G\_goedelSigma} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & B9 \\
 & \textsf{goedelSigma\_is\_pr} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & B9 \\
thm.\ in [\citen{goedel-paper}] & \textsf{D3\_at} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{D3\_decided\_any} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{d3SigmaAt\_goedelS} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{D3GF\_goedelSigma\_}\allowbreak\textsf{inst} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
 & \textsf{d3SigmaOf} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{D3\_uniform} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
 & \textsf{prCU\_num} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
 & \textsf{D3\_uniform\_num} & \textsf{RGA\_Goedel/\allowbreak Goedel\_D3\_Uniform} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{goedelG\_of\_}\allowbreak\textsf{expl\_d3g\_con} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_no\_proof\_0eq1} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{goedelG\_refutes} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel2\_}\allowbreak\textsf{of\_expl\_d3g} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{rga\_goedel2\_of\_d3g} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{rga\_goedel2} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II\_PR} & campaign & A10 \\
thm.\ in [\citen{goedel-paper}] & \textsf{rga\_goedel1} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & A10 \\
 & \textsf{goedelG\_no\_}\allowbreak\textsf{accepted\_code} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign &  \\
 & \textsf{rga\_goedel1\_}\allowbreak\textsf{unrefutable} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & campaign & A10 \\
thm.\ in [\citen{goedel-paper}] & \textsf{sigma\_intro} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_elim} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_deduction\_}\allowbreak\textsf{theorem} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_reductio} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{sigma\_contrapos} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
 & \textsf{deduction\_}\allowbreak\textsf{theorem\_exact} & \textsf{RGA/\allowbreak RGA\_Sound} & trunk &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{chk\_reflect\_num} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
 & \textsf{chk\_reflect\_num\_ent} & \textsf{RGA\_Goedel/\allowbreak Goedel\_Cut} & added &  \\
thm.\ in [\citen{goedel-paper}] & \textsf{exfIdx\_chk} & \textsf{RGA\_Goedel/\allowbreak Goedel\_II} & added &  \\
\multicolumn{5}{@{}l}{\textbf{Appendix~\ref{app:oga}}} \\*
Definition~\ref{def:e-depth} & \textsf{iDep} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{OkI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{OkU} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Definition~\ref{def:e-class} & \textsf{iHypLvI} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{iSub1Qf} & \textsf{ConRGA/\allowbreak Wfd\_Dynamic} & campaign &  \\
 & \textsf{iStatLvI} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
 & \textsf{iLvClassI} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Theorem~\ref{thm:e-class-dec} & \textsf{hq\_iLvClassI} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Definition~\ref{def:e-lf} & \textsf{iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{iLFU} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{iLFA} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:e-sound-lv} & \textsf{rga\_sound\_}\allowbreak\textsf{lvi\_under\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Theorem~\ref{thm:e-halting} & \textsf{iLFI\_decides\_halting} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:e-qfbase} & \textsf{o\_qfRec} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{o\_qfFam} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
Theorem~\ref{thm:e-olf} & \textsf{o\_iLFU} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{o\_iLFA} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
 & \textsf{o\_iLFI} & \textsf{ConOGA/\allowbreak ConOGA\_Depth} & added &  \\
Theorem~\ref{thm:e-sound-oga} & \textsf{rga\_sound\_lvi\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Level} & added &  \\
Definition~\ref{def:e-scan} & \textsf{iNstC} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
 & \textsf{ngGdT} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
 & \textsf{posOk} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{iFltC} & \textsf{ConRGA/\allowbreak Wfd\_Static} & campaign &  \\
Definition~\ref{def:e-class-N} & \textsf{iHypLv} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{iStatLv} & \textsf{ConRGA/\allowbreak Wfd\_General} & campaign &  \\
 & \textsf{iLvClass} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{iLF} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{iLFs} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign &  \\
Theorem~\ref{thm:con-lvN} & \textsf{rga\_con\_lv\_}\allowbreak\textsf{under\_lf\_all} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & added &  \\
 & \textsf{rga\_con\_lv\_under\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A2 \\
 & \textsf{rga\_con\_lv\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A4 \\
 & \textsf{iLFs\_independent} & \textsf{ConOGA/\allowbreak ConOGA\_Otto} & added &  \\
 & \textsf{iLFs\_undecided} & \textsf{ConOGA/\allowbreak ConOGA\_Otto} & added &  \\
 & \textsf{iLFs\_imp\_iff} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & added &  \\
Theorem~\ref{thm:e-olf-N} & \textsf{o\_iLF} & \textsf{ConOGA/\allowbreak ConOGA\_Seam} & campaign &  \\
 & \textsf{o\_iLFs} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign &  \\
 & \textsf{rga\_not\_iLFs} & \textsf{ConOGA/\allowbreak ConOGA\_Otto} & campaign & B2 \\
 & \textsf{rga\_oga\_}\allowbreak\textsf{separation\_iLFs} & \textsf{ConOGA/\allowbreak ConOGA\_Otto} & campaign & B2 \\
Theorem~\ref{thm:e-sound-N} & \textsf{rga\_sound\_}\allowbreak\textsf{lv\_under\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A2 \\
 & \textsf{rga\_sound\_lv\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A4 \\
Theorem~\ref{thm:con-lv-closed} & \textsf{lv\_closed\_in\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Closed} & added &  \\
 & \textsf{lv\_closed\_imp\_lvi} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Closed} & added &  \\
 & \textsf{lvU\_in\_lvI} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Closed} & added &  \\
 & \textsf{rga\_con\_lvu\_}\allowbreak\textsf{under\_lf\_all} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Closed} & added &  \\
 & \textsf{rga\_con\_lvu\_oga} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Closed} & added &  \\
Theorem~\ref{thm:con-e1} & \textsf{rga\_con\_statI\_}\allowbreak\textsf{under\_dwfd\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Level\_Reach} & added &  \\
 & \textsf{rga\_con\_stat\_}\allowbreak\textsf{under\_dwfd\_lf} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A3 \\
Theorem~\ref{thm:e-contain} & \textsf{iHypLv\_iDynWFD} & \textsf{ConOGA/\allowbreak ConOGA\_Containment} & campaign &  \\
Theorem~\ref{thm:e-e1-oga} & \textsf{rga\_con\_stat\_}\allowbreak\textsf{oga\_under\_dwfd} & \textsf{ConOGA/\allowbreak ConOGA\_Fold} & campaign & A3 \\
Theorem~\ref{thm:e-odyn} & \textsf{o\_iDynWFD\_lv} & \textsf{ConOGA/\allowbreak ConOGA\_Containment} & campaign &  \\
Theorem~\ref{thm:e-frag-lv} & \textsf{frag\_accepted\_in\_lv} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_Lv} & added &  \\
 & \textsf{frag\_not\_lv\_at\_root} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF} & added &  \\
 & \textsf{frag\_lv\_incomparable} & \textsf{ConOGA/\allowbreak ConOGA\_Frag\_QF} & added &  \\
\multicolumn{5}{@{}l}{\textbf{Appendix~\ref{app:traps}}} \\*
Theorem~\ref{thm:tr-dt} & \textsf{rga\_deduction\_}\allowbreak\textsf{theorem\_fails} & \textsf{RGA/\allowbreak RGA\_Paradox} & companion &  \\
Theorem~\ref{thm:tr-lem} & \textsf{rga\_liar\_lem\_}\allowbreak\textsf{explosive} & \textsf{RGA/\allowbreak RGA\_Paradox} & companion &  \\
 & \textsf{rga\_lem\_scheme\_}\allowbreak\textsf{explosive} & \textsf{RGA/\allowbreak RGA\_Paradox} & companion &  \\
Theorem~\ref{thm:tr-wall} & \textsf{sat\_wall} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
 & \textsf{sat\_wall\_imp} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
 & \textsf{sat\_wall\_closure} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
Corollary~\ref{cor:tr-wall} & \textsf{sat\_wall\_liar} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
 & \textsf{sat\_wall\_eigen} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
 & \textsf{owsjt\_conj\_}\allowbreak\textsf{false\_at\_liar} & \textsf{Shadows/\allowbreak Shadows\_Traps} & campaign &  \\
Theorem~\ref{thm:tr-t01-body} & \textsf{swap\_body\_unguarded\_}\allowbreak\textsf{refutable} & \textsf{ConRGA/\allowbreak ConRGA\_Traps} & campaign &  \\
Theorem~\ref{thm:tr-t01-proof} & \textsf{swapCexProof\_proves} & \textsf{ConRGA/\allowbreak ConRGA\_Traps} & campaign &  \\
Theorem~\ref{thm:tr-t01-res} & \textsf{residual\_unguarded\_}\allowbreak\textsf{refutable} & \textsf{ConRGA/\allowbreak ConRGA\_Traps} & campaign &  \\
Theorem~\ref{thm:tr-t01-genuine} & \textsf{t01P\_accepted} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{t01P\_tag0} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{t01P\_crit} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{t01P\_residual\_}\allowbreak\textsf{unguarded\_refutable} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
 & \textsf{t01P\_residual\_}\allowbreak\textsf{unguarded\_underivable} & \textsf{ConOGA/\allowbreak ConOGA\_Residual\_Frag} & added &  \\
Theorem~\ref{thm:tr-t01-guarded} & \textsf{swap\_body\_}\allowbreak\textsf{guarded\_vacuous} & \textsf{ConRGA/\allowbreak ConRGA\_Traps} & campaign &  \\
\end{longtable}
